QCD corrections to stoponium production at hadron colliders

If the lighter top squark has no kinematically allowed two-body decays that conserve flavor, then it will live long enough to form hadronic bound states. The observation of the diphoton decays of stoponium could then provide a uniquely precise measurement of the top squark mass. In this paper, we calculate the cross section for the production of stoponium in a hadron collider at next-to-leading order (NLO) in QCD. We present numerical results for the cross section for production of stoponium at the LHC and study the dependence on beam energy, stoponium mass, and the renormalization and factorization scale. The cross-section is substantially increased by the NLO corrections, counteracting a corresponding decrease found earlier in the NLO diphoton branching ratio.

==> (inline-ps-0) <==
 /arrowright{
    /nwidth { width 1 add } def
    newpath
        nwidth 2.25 mul 0 moveto             % Arrow is a triangle
        nwidth 4.5 mul neg nwidth 1.8 mul rlineto
        0 nwidth 3.6 mul neg rlineto
        nwidth 4.5 mul nwidth 1.8 mul rlineto 
    closepath fill                          % and it is filled
} def 
